Picard-Based Acceleration of Newton Continuation for Mean Field Game PDE Systems

We develop a method that uses Picard iterations to accelerate Newton continuation for the semi-implicit finite-difference discretization of forward-backward partial differential equation (PDE) systems arising in mean field games (MFGs). We first investigate the computational properties of the Picard and Newton methods, which are widely used separately in the MFG literature but whose comparative cost and robustness across different regimes remain insufficiently explored and documented. The Picard method uses an outer fixed-point iteration that alternates a forward Fokker-Planck solve and a backward Hamilton-Jacobi-Bellman solve. The Newton method instead applies Newton's method directly to the coupled nonlinear space-time system. Across one- and two-dimensional MFG benchmarks, Picard offers substantial computational savings in favorable regimes, but may fail at sufficiently low viscosity or require strong damping under temporal shocks, making Newton continuation preferable. With parameter continuation in the viscosity parameter, the Newton method is more robust in these regimes, at the cost of larger coupled linear systems. We relate these trade-offs to the residuals, Jacobian blocks, and sparsity structures produced by separable, local nonseparable, and nonlocal Hamiltonians. We then demonstrate how to combine inexpensive Picard iterations with Newton continuation in a hybrid method to reduce the total computational cost for a two- dimensional double-well problem.

==> tikz/global-newton-continuation-histories/discounted-1d-newton-continuation-history.tex <==
% Coordinates generated from discounted-1d-newton-history.txt by make_discounted_history_tikz.py; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=6.75cm,
    height=4.5cm,
    ymin=0.4,
    ymax=1.1,
    ytick={0.4, 0.6, 0.8, 1.0},
    xmin=0,
    xmax=36,
    xtick={5,10,15,20,25,30,35},
    xlabel={Continuation Attempt},
    ylabel={$\nu$ (Viscosity)},
    title={Viscosity Continuation for Global Newton},
    grid=major,
    grid style={dashed, gray!60},
    legend pos=north east,
    legend cell align={left},
    legend style={font=\small, nodes={scale=0.9, transform shape}},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\scriptsize\bfseries}
]
\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=black,
    fill=black
] coordinates {
    (1,1.0000) (4,0.8750) (8,0.8281) (12,0.7871) (16,0.7512)
    (21,0.7355) (25,0.7061) (29,0.6803) (32,0.6352) (34,0.5676)
    (35,0.5000)
};
\addlegendentry{Converged}

\addplot[
    only marks,
    mark=x,
    mark size=3pt,
    thick,
    color=red
] coordinates {
    (2,0.5000) (3,0.7500) (5,0.5000) (6,0.6875) (7,0.7812)
    (9,0.5000) (10,0.6641) (11,0.7461) (13,0.5000) (14,0.6436)
    (15,0.7153) (17,0.5000) (18,0.6256) (19,0.6884) (20,0.7198)
    (22,0.5000) (23,0.6178) (24,0.6766) (26,0.5000) (27,0.6030)
    (28,0.6546) (30,0.5000) (31,0.5902) (33,0.5000)
};
\addlegendentry{Failed}

\addplot[
    color=black,
    dashed,
    domain=0:36,
    samples=2,
    thick
] {0.5};
\addlegendentry{Target $\nu = 0.5$}

\addplot[
    color=gray,
    draw opacity=0.5,
    thick,
    forget plot
] coordinates {
    (1,1.0000) (2,0.5000) (3,0.7500) (4,0.8750) (5,0.5000)
    (6,0.6875) (7,0.7812) (8,0.8281) (9,0.5000) (10,0.6641)
    (11,0.7461) (12,0.7871) (13,0.5000) (14,0.6436) (15,0.7153)
    (16,0.7512) (17,0.5000) (18,0.6256) (19,0.6884) (20,0.7198)
    (21,0.7355) (22,0.5000) (23,0.6178) (24,0.6766) (25,0.7061)
    (26,0.5000) (27,0.6030) (28,0.6546) (29,0.6803) (30,0.5000)
    (31,0.5902) (32,0.6352) (33,0.5000) (34,0.5676) (35,0.5000)
};
\end{axis}
\end{tikzpicture}


==> tikz/picard-histories/discounted-1d-picard-history.tex <==
% Coordinates generated from discounted-1d-picard-history.txt by make_discounted_history_tikz.py; do not edit by hand.
\begin{tikzpicture}
\begin{semilogyaxis}[
    scale only axis,
    width=6.75cm,
    height=4.5cm,
    title={Picard Iteration History with $\theta = 0.8$},
    xlabel={Picard Iterate},
    ylabel={Relative Error (Log Scale)},
    xmin=0, xmax=31,
    ymin=1e-7, ymax=2,
    xtick={5,10,15,20,25,30},
    ytick={1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!50},
    legend pos=north east,
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\scriptsize\bfseries}
]

\addplot[
    color=red,
    mark=*,
    mark size=1.5pt,
    thick
] coordinates {
    (1,1.0000e+00) (2,1.3623e-01) (3,7.9176e-02) (4,1.1506e-01) (5,9.1495e-02)
    (6,5.1919e-02) (7,2.4578e-02) (8,1.0694e-02) (9,4.5954e-03) (10,2.1112e-03)
    (11,1.1127e-03) (12,6.6725e-04) (13,4.2708e-04) (14,2.7884e-04) (15,1.8247e-04)
    (16,1.1913e-04) (17,7.7549e-05) (18,5.0369e-05) (19,3.2663e-05) (20,2.1159e-05)
    (21,1.3697e-05) (22,8.8627e-06) (23,5.7330e-06) (24,3.7078e-06) (25,2.3977e-06)
    (26,1.5504e-06) (27,1.0025e-06) (28,6.4815e-07) (29,4.1905e-07) (30,2.7092e-07)
};
\addlegendentry{Rel Error $u$}

\addplot[
    color=blue,
    mark=square*,
    mark size=1.5pt,
    thick
] coordinates {
    (1,3.3963e-01) (2,2.9916e-01) (3,2.9396e-01) (4,2.2460e-01) (5,1.2244e-01)
    (6,6.0550e-02) (7,3.0787e-02) (8,1.6680e-02) (9,9.6077e-03) (10,5.7894e-03)
    (11,3.5905e-03) (12,2.2653e-03) (13,1.4436e-03) (14,9.2535e-04) (15,5.9514e-04)
    (16,3.8353e-04) (17,2.4744e-04) (18,1.5976e-04) (19,1.0319e-04) (20,6.6663e-05)
    (21,4.3074e-05) (22,2.7834e-05) (23,1.7987e-05) (24,1.1624e-05) (25,7.5119e-06)
    (26,4.8546e-06) (27,3.1373e-06) (28,2.0274e-06) (29,1.3102e-06) (30,8.4672e-07)
};
\addlegendentry{Rel Error $m$}

% --- Threshold Line ---
\draw[dashed, thick] (axis cs:0, 1e-6) -- (axis cs:31, 1e-6) node[pos=0.05, above right] {$\epsilon_P = 10^{-6}$};

\end{semilogyaxis}
\end{tikzpicture}


==> tikz/rho-limit-study/loglog.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=6.25cm,
    height=4.5cm,
    xmode=log,
    ymode=log,
    x dir=reverse, 
    title={Log-Log Convergence ($T=10$)},
    xlabel={Discount Factor $\rho$},
    ylabel={Max Error $\|\rho u_\rho - \lambda_{\Omega, h}\|_\infty$},
    grid=both,
    grid style={dashed, gray!30},
    % --- Legend Repositioned to Top Right ---
    legend pos=north east,
    legend cell align={left},
    legend style={
        at={(0.98,0.98)}, 
        anchor=north east, 
        font=\scriptsize, 
        nodes={scale=0.8, transform shape}
    },
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\scriptsize\bfseries}
]

% Numerical error: max_x |rho*u_rho(x) - lambda_{Omega,h}|, generated by
% discounted-1d-rho-limit.py and stored with the plotted data.
\addplot[
    color=blue!70!black,
    mark=*,
    thick,
    mark options={fill=blue!70!black}
] table[x=rho,y=error,col sep=comma]
    {tikz/rho-limit-study/convergence-data.csv};
\addlegendentry{Numerical Error}

% O(rho) Reference Line
\addplot[
    color=gray,
    dashed,
    thick
] coordinates {
    (1.0000e-01, 1.2000e-01)
    (1.0000e-04, 1.2000e-04)
};
\addlegendentry{$\mathcal{O}(\rho)$ Reference}

\end{axis}
\end{tikzpicture}


==> tikz/rho-limit-study/rho-flattening-parabolas.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=6.25cm,
    height=4.5cm,
    title={Vanishing Discount Limit ($T=10$)},
    xlabel={$x$},
    ylabel={Value ($\rho u$)},
    grid=major,
    grid style={dashed, gray!30},
    legend style={
        at={(0.5,0.95)},
        anchor=north,
        font=\scriptsize,
        nodes={scale=0.8, transform shape},
        legend columns=2,
        /tikz/every even column/.style={column sep=5pt}
    },
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\scriptsize\bfseries},
    xmin=-2, xmax=2
]

\addplot[color=blue!20, thick]
    table[x=x,y=rho_0.1,col sep=comma]
    {tikz/rho-limit-study/parabolas-data.csv};
\addlegendentry{$\rho=10^{-1}$}

\addplot[color=blue!45, thick]
    table[x=x,y=rho_0.01,col sep=comma]
    {tikz/rho-limit-study/parabolas-data.csv};
\addlegendentry{$\rho=10^{-2}$}

\addplot[color=blue!70, thick]
    table[x=x,y=rho_0.001,col sep=comma]
    {tikz/rho-limit-study/parabolas-data.csv};
\addlegendentry{$\rho=10^{-3}$}

\addplot[color=blue!95, thick]
    table[x=x,y=rho_0.0001,col sep=comma]
    {tikz/rho-limit-study/parabolas-data.csv};
\addlegendentry{$\rho=10^{-4}$}

\addplot[color=red, dashed, ultra thick, domain=-2:2, samples=2] {2.616867};
\addlegendentry{Benchmark $\lambda_{\Omega,h}$}

\end{axis}
\end{tikzpicture}


==> tikz/solution_slices/discounted/discounted_mass_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=6.75cm,
    height=4.5cm,
    title={Density Comparison ($T=10$)},
    xlabel={$x$},
    ylabel={$m(x)$},
    ytick={0, 0.2, 0.4, 0.6, 0.8},  
    grid=major,
    grid style={dashed, gray!60},
    legend pos=north east,
    legend cell align={left},
legend style={
        at={(0.98,0.98)},      % Coordinates for the top right corner
        anchor=north east,    % Pins the top-right of the legend to that spot
        font=\scriptsize,     % Matches the size of your Value Function legend
        nodes={scale=0.8, transform shape}, 
        row sep=0.1pt,
        legend cell align={left}
    },
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\scriptsize\bfseries}
]

\addplot[color=black, dashed, thick] table[x index=0, y index=1] {tikz/solution_slices/discounted/discounted-1d-picard-density.dat};
\addlegendentry{Stationary $\overline{m}$}

\addplot[color=blue, thick] table[x index=0, y index=2] {tikz/solution_slices/discounted/discounted-1d-picard-density.dat};
\addlegendentry{Numerical $m(T/2)$}

\end{axis}
\end{tikzpicture}

==> tikz/solution_slices/discounted/discounted_value_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=6.75cm,
    height=4.5cm,
    title={Value Comparison ($T=10$)},
    xlabel={$x$},
    ylabel={$u(x)$},
    ytick={2, 3, 4, 5, 6, 7},    
    grid=major,
    grid style={dashed, gray!60},
    legend pos=north east,
    legend cell align={left},
legend style={
        at={(0.7,0.98)},      % Coordinates for the top right corner
        anchor=north east,    % Pins the top-right of the legend to that spot
        font=\scriptsize,     % Matches the size of your Value Function legend
        nodes={scale=0.8, transform shape}, 
        row sep=0.1pt,
        legend cell align={left}
    },
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\scriptsize\bfseries}
]

\addplot[color=black, dashed, thick] table[x index=0, y index=1] {tikz/solution_slices/discounted/discounted-1d-picard-value-function.dat};
\addlegendentry{Stationary $\overline{u}$}

\addplot[color=red, thick] table[x index=0, y index=2] {tikz/solution_slices/discounted/discounted-1d-picard-value-function.dat};
\addlegendentry{Numerical $u(T/2)$}

\end{axis}
\end{tikzpicture}

==> tikz/solution_slices/ergodic/ergodic_mass_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=6.75cm,
    height=4.5cm,
    title={Density Comparison ($T=10$)},
    xlabel={$x$},
    ylabel={$m(x)$},
    ytick={0, 0.2, 0.4, 0.6, 0.8},
    grid=major,
    grid style={dashed, gray!60},
    legend pos=north east,
    legend cell align={left},
legend style={
        at={(0.98,0.98)},      % Coordinates for the top right corner
        anchor=north east,    % Pins the top-right of the legend to that spot
        font=\scriptsize,     % Matches the size of your Value Function legend
        nodes={scale=0.8, transform shape}, 
        row sep=0.1pt,
        legend cell align={left}
    },
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\scriptsize\bfseries}
]
% Exact m* (Gaussian Analytical)
\addplot[black, dashed] table[x index=0, y index=1] {tikz/solution_slices/ergodic/ergodic-1d-picard-density.dat};
\addlegendentry{Exact $\bar{m}$}

% Numerical m at T/2
\addplot[blue] table[x index=0, y index=2] {tikz/solution_slices/ergodic/ergodic-1d-picard-density.dat};
\addlegendentry{Numerical $m(T/2)$}
\end{axis}
\end{tikzpicture}

==> tikz/solution_slices/ergodic/ergodic_value_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=6.75cm,
    height=4.5cm,
    title={Value Comparison ($T=10$)},
    ytick={-1, 0, 1, 2},
    xlabel={$x$},
    ylabel={$u(x)$},
    grid=major,
    grid style={dashed, gray!60},
    legend pos=north east,
    legend cell align={left},
legend style={
        at={(0.7,0.98)},      % Coordinates for the top right corner
        anchor=north east,    % Pins the top-right of the legend to that spot
        font=\scriptsize,     % Matches the size of your Value Function legend
        nodes={scale=0.8, transform shape}, 
        row sep=0.1pt,
        legend cell align={left}
    },
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\scriptsize\bfseries}
]
% Exact u* (Mean-Subtracted Analytical)
\addplot[black, dashed] table[x index=0, y index=1] {tikz/solution_slices/ergodic/ergodic-1d-picard-value-function.dat};
\addlegendentry{Exact $\bar{u}$}

% Numerical u at T/2 (Mean-Subtracted Numerical)
\addplot[red] table[x index=0, y index=2] {tikz/solution_slices/ergodic/ergodic-1d-picard-value-function.dat};
\addlegendentry{Numerical $u(T/2)$}
\end{axis}
\end{tikzpicture}

==> tikz/sparsity-patterns/nonseparable_nonlocalH_1D2D_globalnewton.tex <==
\newcommand{\tridiagbox}[3]{
    \draw[gray!40, thin] (#1, #2) rectangle (#1+1, #2+1);
    \draw[#3, thick] (#1+0.2, #2+0.8) -- (#1+0.8, #2+0.2);
    \draw[#3, thick] (#1+0.4, #2+0.8) -- (#1+0.8, #2+0.4);
    \draw[#3, thick] (#1+0.2, #2+0.6) -- (#1+0.6, #2+0.2);
}
\newcommand{\pentadiagbox}[3]{
    \draw[gray!40, thin] (#1, #2) rectangle (#1+1, #2+1);
    \draw[#3, thick] (#1+0.2, #2+0.8) -- (#1+0.8, #2+0.2);
    \draw[#3, thin]  (#1+0.3, #2+0.8) -- (#1+0.8, #2+0.3);
    \draw[#3, thin]  (#1+0.2, #2+0.7) -- (#1+0.7, #2+0.2);
    \draw[#3, thin]  (#1+0.5, #2+0.8) -- (#1+0.8, #2+0.5);
    \draw[#3, thin]  (#1+0.2, #2+0.5) -- (#1+0.5, #2+0.2);
}
\newcommand{\densebox}[3]{
    \fill[#3] (#1+0.1, #2+0.1) rectangle (#1+0.9, #2+0.9);
}
\newcommand{\diagbox}[3]{
    \draw[gray!40, thin] (#1, #2) rectangle (#1+1, #2+1);
    \draw[#3, thick] (#1+0.2, #2+0.8) -- (#1+0.8, #2+0.2);
}
\begin{tikzpicture}[scale=0.55]
    % --- LEFT SIDE: 1D NON-LOCAL CONGESTION ---
    \begin{scope}[shift={(0,0)}]
        \foreach \i in {0,1,2,3,4} { \tridiagbox{\i}{9-\i}{blue} }
        \foreach \i in {1,2,3,4}   { \diagbox{\i}{10-\i}{blue!40} }

        \tridiagbox{5}{4}{blue}
        \foreach \i in {1,2,3,4} { \densebox{5+\i}{4-\i}{blue} }
        \foreach \i in {0,1,2,3} { \diagbox{5+\i}{3-\i}{blue!40} }

        \foreach \i in {0,1,2,3} { \tridiagbox{\i}{3-\i}{red} }

        \foreach \i in {1,2,3,4} { \densebox{5+\i}{10-\i}{green!60!black} }
        \densebox{9}{5}{green!60!black}

        \draw[dashed, thick] (5,0) -- (5,10);
        \draw[dashed, thick] (0,5) -- (10,5);
        \draw[black, thick] (0,0) rectangle (10,10);

        \node at (2.5, 10.6) {$\mathbf{A_{\mathcal{U},\mathcal{U}}}$};
        \node at (7.5, 10.6) {$\mathbf{A_{\mathcal{U},\mathcal{M}}}$};
        \node at (2.5, -0.6) {$\mathbf{A_{\mathcal{M},\mathcal{U}}}$};
        \node at (7.5, -0.6) {$\mathbf{A_{\mathcal{M},\mathcal{M}}}$};

        \node at (5, -1.3) {\textbf{Global Newton Method}};
        \node at (5, -2.1) {\textbf{(1D Non-Local Congestion)}};
    \end{scope}

    % --- RIGHT SIDE: 2D NON-LOCAL CONGESTION ---
    \begin{scope}[shift={(13,0)}]
        \foreach \i in {0,1,2,3,4} { \pentadiagbox{\i}{9-\i}{blue} }
        \foreach \i in {1,2,3,4}   { \diagbox{\i}{10-\i}{blue!40} }

        \pentadiagbox{5}{4}{blue}
        \foreach \i in {1,2,3,4} { \densebox{5+\i}{4-\i}{blue} }
        \foreach \i in {0,1,2,3} { \diagbox{5+\i}{3-\i}{blue!40} }

        \foreach \i in {0,1,2,3} { \pentadiagbox{\i}{3-\i}{red} }

        \foreach \i in {1,2,3,4} { \densebox{5+\i}{10-\i}{green!60!black} }
        \densebox{9}{5}{green!60!black}

        \draw[dashed, thick] (5,0) -- (5,10);
        \draw[dashed, thick] (0,5) -- (10,5);
        \draw[black, thick] (0,0) rectangle (10,10);

        \node at (2.5, 10.6) {$\mathbf{A_{\mathcal{U},\mathcal{U}}}$};
        \node at (7.5, 10.6) {$\mathbf{A_{\mathcal{U},\mathcal{M}}}$};
        \node at (2.5, -0.6) {$\mathbf{A_{\mathcal{M},\mathcal{U}}}$};
        \node at (7.5, -0.6) {$\mathbf{A_{\mathcal{M},\mathcal{M}}}$};

        \node at (5, -1.3) {\textbf{Global Newton Method}};
        \node at (5, -2.1) {\textbf{(2D Non-Local Congestion)}};
    \end{scope}
\end{tikzpicture}

==> tikz/sparsity-patterns/separableH_1D_globalnewton_vs_picard.tex <==
% 1. DEFINE MACROS OUTSIDE THE ENVIRONMENT
\newcommand{\tridiagbox}[3]{
    \draw[gray!40, thin] (#1, #2) rectangle (#1+1, #2+1);
    \draw[#3, thick] (#1+0.2, #2+0.8) -- (#1+0.8, #2+0.2);
    \draw[#3, thick] (#1+0.4, #2+0.8) -- (#1+0.8, #2+0.4);
    \draw[#3, thick] (#1+0.2, #2+0.6) -- (#1+0.6, #2+0.2);
}
\newcommand{\diagbox}[3]{
    \draw[gray!40, thin] (#1, #2) rectangle (#1+1, #2+1);
    \draw[#3, thick] (#1+0.2, #2+0.8) -- (#1+0.8, #2+0.2);
}

\begin{tikzpicture}[scale=0.6]
    % 2. PICARD METHOD (LEFT SIDE)
    \begin{scope}[shift={(0,3)}] 
        \draw[blue, thick] (0.4,3.6) -- (3.6,0.4); 
        \draw[blue, thick] (1.0,3.6) -- (3.6,1.0); 
        \draw[blue, thick] (0.4,3.0) -- (3.0,0.4); 
        \draw[black, thick] (0,0) rectangle (4,4);
        
        \node at (2, 4.6) {$\mathbf{J_n(U)}$};
        % Added extra vertical offset between these two nodes for clarity
        \node at (2, -0.8) {\textbf{Picard Method}};
        \node at (2, -1.6) {\textbf{(1D Separable Hamiltonian)}};
    \end{scope}

    % 3. GLOBAL NEWTON METHOD (RIGHT SIDE)
    % Increased horizontal shift from 6 to 10 to prevent overlap
    \begin{scope}[shift={(8,0)}] 
        % Quadrant A_uu
        \foreach \i in {0,1,2,3,4} { \tridiagbox{\i}{9-\i}{blue} }
        \foreach \i in {1,2,3,4} { \diagbox{\i}{10-\i}{blue!40} }

        % Quadrant A_mm
        \foreach \i in {0,1,2,3,4} { \tridiagbox{5+\i}{4-\i}{blue} }
        \foreach \i in {0,1,2,3} { \diagbox{5+\i}{3-\i}{blue!40} }

        % Quadrant A_mu
        \foreach \i in {0,1,2,3} { \tridiagbox{\i}{3-\i}{red} }

        % Quadrant A_um
        \foreach \i in {1,2,3,4} { \diagbox{5+\i}{10-\i}{green!60!black} }
        \diagbox{9}{5}{green!60!black}

        \draw[dashed, thick] (5,0) -- (5,10);
        \draw[dashed, thick] (0,5) -- (10,5);
        \draw[black, thick] (0,0) rectangle (10,10);
        
        \node at (2.5, 10.6) {$\mathbf{A_{\mathcal{U},\mathcal{U}}}$};
        \node at (7.5, 10.6) {$\mathbf{A_{\mathcal{U},\mathcal{M}}}$};
        \node at (2.5, -0.6) {$\mathbf{A_{\mathcal{M},\mathcal{U}}}$};
        \node at (7.5, -0.6) {$\mathbf{A_{\mathcal{M},\mathcal{M}}}$};
        % Single line bold caption
        \node at (5, -1.3) {\textbf{Global Newton Method (1D Separable Hamiltonian)}};
    \end{scope}
\end{tikzpicture}

==> tikz/sparsity-patterns/separableH_2D_globalnewton_vs_picard.tex <==
% 1. DEFINE 2D MACROS
\newcommand{\pentadiagbox}[3]{
    \draw[gray!40, thin] (#1, #2) rectangle (#1+1, #2+1);
    % Main diagonal
    \draw[#3, thick] (#1+0.2, #2+0.8) -- (#1+0.8, #2+0.2);
    % Internal tridiagonal offsets (immediate neighbors)
    \draw[#3, thin] (#1+0.3, #2+0.8) -- (#1+0.8, #2+0.3);
    \draw[#3, thin] (#1+0.2, #2+0.7) -- (#1+0.7, #2+0.2);
    % 2D "Far" neighbors (blocks away in the flattened vector)
    \draw[#3, thin] (#1+0.5, #2+0.8) -- (#1+0.8, #2+0.5);
    \draw[#3, thin] (#1+0.2, #2+0.5) -- (#1+0.5, #2+0.2);
}

\newcommand{\diagbox}[3]{
    \draw[gray!40, thin] (#1, #2) rectangle (#1+1, #2+1);
    \draw[#3, thick] (#1+0.2, #2+0.8) -- (#1+0.8, #2+0.2);
}

\begin{tikzpicture}[scale=0.6]
    % 2. PICARD METHOD (LEFT SIDE) - Now Pentadiagonal
    \begin{scope}[shift={(0,3)}] 
        \draw[blue, thick] (0.4,3.6) -- (3.6,0.4); % Main
        \draw[blue, thin] (0.8,3.6) -- (3.6,0.8);  % Far neighbors
        \draw[blue, thin] (0.4,3.2) -- (3.2,0.4);
        \draw[blue, thin] (1.2,3.6) -- (3.6,1.2);
        \draw[blue, thin] (0.4,2.8) -- (2.8,0.4);
        
        \draw[black, thick] (0,0) rectangle (4,4);
        \node at (2, 4.6) {$\mathbf{J_n(U)}$};
        
        % --- MODIFIED LEFT CAPTION ---
        % Made both lines bold and increased vertical spacing (-0.8 and -1.6)
        \node at (2, -0.8) {\textbf{Picard Method}};
        \node at (2, -1.6) {\textbf{(2D Separable Hamiltonian)}};
    \end{scope}

    % 3. GLOBAL NEWTON METHOD (RIGHT SIDE) - Blocks are now pentadiagonal
    % --- MODIFIED SHIFT TO 8 ---
    \begin{scope}[shift={(8,0)}] 
        % A_uu: Pentadiagonal blocks
        \foreach \i in {0,1,2,3,4} { \pentadiagbox{\i}{9-\i}{blue} }
        \foreach \i in {1,2,3,4} { \diagbox{\i}{10-\i}{blue!40} }

        % A_mm: Pentadiagonal blocks
        \foreach \i in {0,1,2,3,4} { \pentadiagbox{5+\i}{4-\i}{blue} }
        \foreach \i in {0,1,2,3} { \diagbox{5+\i}{3-\i}{blue!40} }

        % A_mu: Pentadiagonal transport blocks
        \foreach \i in {0,1,2,3} { \pentadiagbox{\i}{3-\i}{red} }

        % A_um: REMAINS DIAGONAL (Separability property)
        \foreach \i in {1,2,3,4} { \diagbox{5+\i}{10-\i}{green!60!black} }
        \diagbox{9}{5}{green!60!black}

        \draw[dashed, thick] (5,0) -- (5,10);
        \draw[dashed, thick] (0,5) -- (10,5);
        \draw[black, thick] (0,0) rectangle (10,10);
        
        % --- LABELS MOVED OUTSIDE THE GRID ---
        \node at (2.5, 10.6) {$\mathbf{A_{\mathcal{U},\mathcal{U}}}$};
        \node at (7.5, 10.6) {$\mathbf{A_{\mathcal{U},\mathcal{M}}}$};
        \node at (2.5, -0.6) {$\mathbf{A_{\mathcal{M},\mathcal{U}}}$};
        \node at (7.5, -0.6) {$\mathbf{A_{\mathcal{M},\mathcal{M}}}$};
        
        % Added missing space before (2D Separable)
        \node at (5, -1.3) {\textbf{Global Newton Method (2D Separable Hamiltonian)}};
    \end{scope}
\end{tikzpicture}

==> tikz/spectral-radius-doublewell1d/rho_P.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=6.75cm,
    height=4.5cm,
    xlabel={$\nu$},
    ylabel={$\rho(P)$},
    x dir=reverse,
    xmin=0.075, xmax=0.315,
    ymin=0.0, ymax=2.25,
xtick={0.10, 0.15, 0.20, 0.30},
xticklabels={$0.10$, $0.15$, $0.20$, $0.30$},
    ytick={0, 0.5, 1.0, 1.5, 2.0},
    grid=major,
    grid style={dashed, gray!60},
    tick label style={font=\small},
    label style={font=\small},
]
\addplot[color=black!40, thin, line width=0.8pt] coordinates {
    (0.30, 0.2936) (0.20, 0.4527) (0.17, 0.6112) (0.15, 0.7646)
    (0.12, 1.1139) (0.10, 1.5561) (0.09, 1.8320) (0.08, 2.2007)
};
\addplot[color=red, dashed, line width=1.5pt] coordinates {
    (0.075, 1.0) (0.315, 1.0)
};
\addplot[color=blue!70!black, only marks, mark=*, mark size=3pt,
    mark options={fill=blue!70!black, draw=black, line width=0.4pt}
] coordinates {
    (0.30, 0.2936) (0.20, 0.4527) (0.17, 0.6112) (0.15, 0.7646)
    (0.12, 1.1139) (0.10, 1.5561) (0.09, 1.8320) (0.08, 2.2007)
};
\end{axis}
\end{tikzpicture}


==> tikz/spectral-radius-doublewell1d/rho_P_theta.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=6.75cm,
    height=4.5cm,
    xlabel={$\nu$},
    ylabel={$\rho(P_{\theta})$},
    x dir=reverse,
    xmin=0.075, xmax=0.315,
    ymin=0.0, ymax=2.25,
xtick={0.10, 0.15, 0.20, 0.30},
xticklabels={$0.10$, $0.15$, $0.20$, $0.30$},
    ytick={0, 0.5, 1.0, 1.5, 2.0},
    grid=major,
    grid style={dashed, gray!60},
    tick label style={font=\small},
    label style={font=\small},
]
\addplot[color=black!40, thin, line width=0.8pt] coordinates {
    (0.30, 0.2238) (0.20, 0.2154) (0.17, 0.2882) (0.15, 0.4237)
    (0.12, 0.6966) (0.10, 1.0450) (0.09, 1.2657) (0.08, 1.5607)
};
\addplot[color=red, dashed, line width=1.5pt] coordinates {
    (0.075, 1.0) (0.315, 1.0)
};
\addplot[color=blue!70!black, only marks, mark=*, mark size=3pt,
    mark options={fill=blue!70!black, draw=black, line width=0.4pt}
] coordinates {
    (0.30, 0.2238) (0.20, 0.2154) (0.17, 0.2882) (0.15, 0.4237)
    (0.12, 0.6966) (0.10, 1.0450) (0.09, 1.2657) (0.08, 1.5607)
};
\end{axis}
\end{tikzpicture}


==> tikz/total-backward-HJB-newton-its/discounted1d-picard-total-newton-its.tex <==
% Coordinates generated from discounted-1d-picard-history.txt by make_discounted_history_tikz.py; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=6.75cm,
    height=4.5cm,
    title={Newton Iterations per Picard Iteration},
    xlabel={Picard Iterate},
    ylabel={Number of Newton Iterations},
    xmin=0, xmax=31,
    ymin=550, ymax=650,
    xtick={5,10,15,20,25,30},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!50},
    legend pos=north east,
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\scriptsize\bfseries}
]
\addplot[
    color=blue,
    mark=square*,
    mark size=1.5pt,
    thick
] coordinates {
    (1,635) (2,631) (3,630) (4,619) (5,600)
    (6,600) (7,600) (8,596) (9,582) (10,563)
    (11,579) (12,585) (13,588) (14,589) (15,589)
    (16,590) (17,590) (18,591) (19,591) (20,591)
    (21,591) (22,591) (23,591) (24,591) (25,591)
    (26,591) (27,591) (28,591) (29,591) (30,591)
};
\addlegendentry{Newton Its}
\end{axis}
\end{tikzpicture}


==> tikz/total-global-Newton-newton-its/discounted-1d-newton-total-iterations.tex <==
% Coordinates generated from discounted-1d-newton-history.txt by make_discounted_history_tikz.py; do not edit by hand.
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=6.75cm,
    height=4.5cm,
    title={Newton Iterations per Continuation Attempt},
    xlabel={Continuation Attempt},
    ylabel={Number of Newton Iterations},
    xmin=0, xmax=36,
    ymin=0, ymax=28,
    xtick={5,10,15,20,25,30,35},
    ytick={0,5,10,15,20},
    grid=major,
    grid style={dashed, gray!60},
    legend pos=north east,
    legend cell align={left},
    legend style={font=\small, nodes={scale=0.9, transform shape}},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\scriptsize\bfseries}
]
\addplot[
    color=gray,
    draw opacity=0.5,
    thick,
    forget plot
] coordinates {
    (1,6) (2,20) (3,20) (4,5) (5,20)
    (6,20) (7,20) (8,4) (9,20) (10,20)
    (11,20) (12,4) (13,20) (14,20) (15,20)
    (16,6) (17,20) (18,20) (19,20) (20,20)
    (21,4) (22,20) (23,20) (24,20) (25,5)
    (26,20) (27,20) (28,20) (29,4) (30,20)
    (31,20) (32,5) (33,20) (34,5) (35,5)
};

\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=black,
    fill=black
] coordinates {
    (1,6) (4,5) (8,4) (12,4) (16,6)
    (21,4) (25,5) (29,4) (32,5) (34,5)
    (35,5)
};
\addlegendentry{Converged}

\addplot[
    only marks,
    mark=x,
    mark size=3pt,
    thick,
    color=red
] coordinates {
    (2,20) (3,20) (5,20) (6,20) (7,20)
    (9,20) (10,20) (11,20) (13,20) (14,20)
    (15,20) (17,20) (18,20) (19,20) (20,20)
    (22,20) (23,20) (24,20) (26,20) (27,20)
    (28,20) (30,20) (31,20) (33,20)
};
\addlegendentry{Failed}
\end{axis}
\end{tikzpicture}

